NeuFENet: Neural Finite Element Solutions with Theoretical Bounds for Parametric PDEs

We consider a mesh-based approach for training a neural network to produce field predictions of solutions to parametric partial differential equations (PDEs). This approach contrasts current approaches for "neural PDE solvers" that employ collocation-based methods to make point-wise predictions of solutions to PDEs. This approach has the advantage of naturally enforcing different boundary conditions as well as ease of invoking well-developed PDE theory -- including analysis of numerical stability and convergence -- to obtain capacity bounds for our proposed neural networks in discretized domains. We explore our mesh-based strategy, called NeuFENet, using a weighted Galerkin loss function based on the Finite Element Method (FEM) on a parametric elliptic PDE. The weighted Galerkin loss (FEM loss) is similar to an energy functional that produces improved solutions, satisfies a priori mesh convergence, and can model Dirichlet and Neumann boundary conditions. We prove theoretically, and illustrate with experiments, convergence results analogous to mesh convergence analysis deployed in finite element solutions to PDEs. These results suggest that a mesh-based neural network approach serves as a promising approach for solving parametric PDEs with theoretical bounds.

==> arxiv-pack-2/figure_panels/derivative-calc-illustration-fdm.tex <==
\begin{figure}
\begin{minipage}{0.9\textwidth}
\centering
\begin{tikzpicture}[scale=0.85]
\newcommand\reclenH{3}
\newcommand\reclenV{4}
\newcommand\ndiv{4}
\newcommand\stepsize{1}
\newcommand\xl{0}
\newcommand\yl{0}
\newcommand\osx{-0.8}
\newcommand\osy{0.8}
%		\fill[cpu2] (\xl,\yl) rectangle (\xl+\reclenH,\yl+\reclenV);
%		\draw[step=\stepsize cm] (\xl,\yl) grid (\xl+\reclenH,\yl+\reclenV);
%	\draw (0, 0) node {$test$};

\foreach \y in {0,1,2,3,4}{
\draw [fill=black](0,\y) circle (0.1cm);
\draw [fill=black](1,\y) circle (0.1cm);
\draw [fill=black](2,\y) circle (0.1cm);
\draw [fill=black](3,\y) circle (0.1cm);
}

\draw (\osx, 0) node {$e$};
\draw (\osx, 1) node {$d$};
\draw (\osx, 2) node {$c$};
\draw (\osx, 3) node {$b$};
\draw (\osx, 4) node {$a$};

\draw (0,\reclenV + \osy) node {$1$};
\draw (1,\reclenV + \osy) node {$2$};
\draw (2,\reclenV + \osy) node {$3$};
\draw (3,\reclenV + \osy) node {$4$};
\end{tikzpicture}
\caption {A $ 5\times 4 $ grid for applying finite difference method.}
\label{fig:fdm-grid-example}
\end{minipage}	
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}
% ------- style -------
\tikzset{%
parenthesized/.style={%
left delimiter  = (,
right delimiter = ),
},
node distance = 5mu,
}

% ------- equation -------		
\matrix[matrix of math nodes, parenthesized] (I) {
a_1 & a_2 & a_3 & a_4 \\
b_1 & b_2 & b_3 & b_4 \\
c_1 & c_2 & c_3 & c_4 \\
d_1 & d_2 & d_3 & d_4 \\
e_1 & e_2 & e_3 & e_4 \\
};

\node (*) [right = of I] {${}*{}$};

\matrix[matrix of math nodes, parenthesized] (K) [right = of *] {
0 & \frac{1}{h^2} & 0 \\
\frac{1}{h^2} & \frac{-4}{h^2} & \frac{1}{h^2} \\
0 & \frac{1}{h^2} & 0 \\
};

\node (=) [right = of K] {${}={}$};

\matrix[matrix of math nodes, parenthesized] (I*K) [right = of {=}] {
z_1 & z_2\\
z_3 & z_4\\
z_5 & z_6\\
};

% ------- highlighting -------
\newcommand\rowResult{2}
\newcommand\colResult{1}

\begin{scope}[on background layer]
\newcommand{\padding}{2pt}
\coordinate (Is-nw) at ([xshift=-\padding, yshift=+\padding] I-\rowResult-\colResult.north west);
\coordinate (Is-se) at ([xshift=+\padding, yshift=-\padding] I-\the\numexpr\rowResult+\numRowsK-1\relax-\the\numexpr\colResult+\numColsK-1\relax.south east);
\coordinate (Is-sw) at (Is-nw |- Is-se);
\coordinate (Is-ne) at (Is-se |- Is-nw);

\filldraw[red,   fill opacity=.1] (Is-nw) rectangle (Is-se);
\filldraw[green, fill opacity=.1] (I*K-\rowResult-\colResult.north west) rectangle (I*K-\rowResult-\colResult.south east);

\draw[blue, dotted] 
(Is-nw) -- (K.north west)
(Is-se) -- (K.south east)
(Is-sw) -- (K.south west)
(Is-ne) -- (K.north east)
;
\draw[green, dotted] 
(I*K-\rowResult-\colResult.north west) -- (K.north west)
(I*K-\rowResult-\colResult.south east) -- (K.south east)
(I*K-\rowResult-\colResult.south west) -- (K.south west)
(I*K-\rowResult-\colResult.north east) -- (K.north east)
;

\draw[blue,  fill=blue!10!white] (K.north west) rectangle (K.south east);
\end{scope}

% ------- labels -------
\tikzset{node distance=0em}
\node[below=of I] (I-label) {$ (U^d_\theta)_M $};
\node at (K |- I-label)     {$ K $};
\node at (I*K |- I-label)   {$ (\laplacian_h U^d_\theta)_M $};
\end{tikzpicture}%
\caption{$ (U^d_\theta)_M \in \mathbb{R}^{5\times 4}$ is the matrix view of $ U^d_\theta\in \mathbb{R}^{20} $, $ K \in \mathbb{R}^{3\times3} $ is the 5-point Laplacian kernel; and $ (\laplacian_h U^d_\theta)_M \in \mathbb{R}^{3\times 2} $ is the matrix view of the discrete Lapalacian $ \laplacian_h U^d_\theta \in \mathbb{R}^{6} $. This figure shows the calculation of the discrete derivatives using convolution operations. Specifically, it shows the calculation of the 5-pt Laplacian at the $ (3,2) $ location of the grid shown in Figure ~\ref{fig:fdm-grid-example}. We have, 
$ z_3 = 
+b_2\left(\frac{1}{h^2}\right) +c_1\left(\frac{1}{h^2}\right)
+c_3\left(\frac{1}{h^2}\right)
+d_2\left(\frac{1}{h^2}\right)
-c_2\left(\frac{4}{h^2}\right)
$ is the discrete Laplacian value calculated at $ (3,2) $. The convolution results in a Laplacian matrix that is reduced in size. To keep the size same, padding can be applied on $ (U^d_\theta)_M $. This is discussed in ~\ref{sec:boundary-conditions}.}
\label{fig:fdm-5pt-laplacial-conv-example}
\end{figure}

==> arxiv-pack-2/figure_panels/derivative-calc-illustration-fem.tex <==
\begin{figure}
\centering
\begin{minipage}{0.14\textwidth}
\begin{tikzpicture}[scale=0.85]
\draw[step=2 cm] (0,0) grid (2,2);
\foreach \y in {0,2}{
\draw [fill=black](0,\y) circle (0.1cm);
\draw [fill=black](2,\y) circle (0.1cm);
}
% \foreach \y in {0.2115, 0.7885}{
% 	\draw [fill=black](0.2115,\y) circle (0.1cm);
% 	\draw [fill=black](0.7885,\y) circle (0.1cm);
% }
\foreach \y in {0.423, 1.577}{
\draw [fill=red](0.423,\y) circle (0.1cm);
\draw [fill=red](1.577,\y) circle (0.1cm);
}
\draw (0.423, 1.25) node {1};
\draw (1.3,1.577) node {2};
\draw (0.7, 0.423) node {3};
\draw (1.577, 0.7) node {4};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.35\textwidth}
\centering
\begin{tikzpicture}[scale=0.85]
\newcommand\reclenH{3}
\newcommand\reclenV{4}
\newcommand\ndiv{4}
\newcommand\stepsize{1}
\newcommand\xl{0}
\newcommand\yl{0}
\newcommand\osx{-0.5}
\newcommand\osy{0.5}
%		\fill[cpu2] (\xl,\yl) rectangle (\xl+\reclenH,\yl+\reclenV);
\draw[step=\stepsize cm] (\xl,\yl) grid (\xl+\reclenH,\yl+\reclenV);
%	\draw (0, 0) node {$test$};

\foreach \y in {0,1,2,3,4}{
\draw [fill=black](0,\y) circle (0.1cm);
\draw [fill=black](1,\y) circle (0.1cm);
\draw [fill=black](2,\y) circle (0.1cm);
\draw [fill=black](3,\y) circle (0.1cm);
}

\draw (\osx, 0) node {$e$};
\draw (\osx, 1) node {$d$};
\draw (\osx, 2) node {$c$};
\draw (\osx, 3) node {$b$};
\draw (\osx, 4) node {$a$};

\draw (0,\reclenV + \osy) node {$1$};
\draw (1,\reclenV + \osy) node {$2$};
\draw (2,\reclenV + \osy) node {$3$};
\draw (3,\reclenV + \osy) node {$4$};

\foreach \y in {0.2115, 0.7885, 1.2115, 1.7885, 2.2115, 2.7885, 3.2115, 3.7885}{
\draw [fill=red](0.2115,\y) circle (0.08cm);
\draw [fill=red](0.7885,\y) circle (0.08cm);
\draw [fill=red](1.2115,\y) circle (0.08cm);
\draw [fill=red](1.7885,\y) circle (0.08cm);
\draw [fill=red](2.2115,\y) circle (0.08cm);
\draw [fill=red](2.7885,\y) circle (0.08cm);
}

\foreach \y in {0.7885, 1.7885, 2.7885, 3.7885}{
\draw [fill=green](0.2115,\y) circle (0.08cm);
\draw [fill=green](1.2115,\y) circle (0.08cm);
\draw [fill=green](2.2115,\y) circle (0.08cm);
% \draw [fill=green](0.7885,\y) circle (0.08cm);
% \draw [fill=green](1.7885,\y) circle (0.08cm);
% \draw [fill=green](2.7885,\y) circle (0.08cm);
}

\end{tikzpicture}		
\end{minipage}	
\caption {(Left) A single 2D element in FEM, with black dots denoting ``nodes" and red dots denoting $ 2\times 2 $ Gauss quadrature points. (Right) A finite element mesh, with $ 4\times 3 $ linear elements and $ 5\times 4 $ nodes. Each of these elements contains Gauss points for integration to be performed within that element. Within each element, the ``first" quadrature point (marked ``1" on left) is marked green, and others red.}
\label{fig:fem-mesh-with-gauss-pt}
\end{figure}
																							
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
% ------- style -------
\tikzset{%
parenthesized/.style={%
left delimiter  = (,
right delimiter = ),
},
node distance = 5mu,
}

% ------- equation -------		

\matrix[matrix of math nodes, parenthesized] (I) {
a_1 & a_2 & a_3 & a_4 \\
b_1 & b_2 & b_3 & b_4 \\
c_1 & c_2 & c_3 & c_4 \\
d_1 & d_2 & d_3 & d_4 \\
e_1 & e_2 & e_3 & e_4 \\
};
%	\color{black}
\node (*) [right = of I] {${}*{}$};

%	\matrix[matrix of math nodes, parenthesized] (K) [right = of *] {
%		0 & \frac{1}{h^2} & 0 \\
%		\frac{1}{h^2} & \frac{-4}{h^2} & \frac{1}{h^2} \\
%		0 & \frac{1}{h^2} & 0 \\
%	};
\matrix[matrix of math nodes, parenthesized] (K) [right = of *] {
N_1 & N_2 \\
N_3 & N_4 \\
};

\node (=) [right = of K] {${}={}$};

% \matrix[matrix of math nodes, parenthesized] (I*K) [right = of {=}] {
% 	z_1 & z_2\\
% 	z_3 & z_4\\
% 	z_5 & z_6\\
% };
\matrix[matrix of math nodes, parenthesized] (I*K) [right = of {=}] {
\color{green}\bullet & \color{green}\bullet & \color{green}\bullet\\
\color{green}\bullet & \color{green}\bullet & \color{green}\bullet\\
\color{green}\bullet & \color{green}\bullet & \color{green}\bullet\\
\color{green}\bullet & \color{green}\bullet & \color{green}\bullet\\
};
% ------- highlighting -------
\newcommand\rowResult{2}
\newcommand\colResult{1}

\begin{scope}[on background layer]
\newcommand{\padding}{2pt}
\coordinate (Is-nw) at ([xshift=-\padding, yshift=+\padding] I-\rowResult-\colResult.north west);
\coordinate (Is-se) at ([xshift=+\padding, yshift=-\padding] I-\the\numexpr\rowResult+\numRowsK-2\relax-\the\numexpr\colResult+\numColsK-2\relax.south east);
\coordinate (Is-sw) at (Is-nw |- Is-se);
\coordinate (Is-ne) at (Is-se |- Is-nw);

\filldraw[red,   fill opacity=.1] (Is-nw) rectangle (Is-se);
\filldraw[green, fill opacity=.1] (I*K-\rowResult-\colResult.north west) rectangle (I*K-\rowResult-\colResult.south east);

\draw[blue, dotted] 
(Is-nw) -- (K.north west)
(Is-se) -- (K.south east)
(Is-sw) -- (K.south west)
(Is-ne) -- (K.north east)
;
\draw[green, dotted] 
(I*K-\rowResult-\colResult.north west) -- (K.north west)
(I*K-\rowResult-\colResult.south east) -- (K.south east)
(I*K-\rowResult-\colResult.south west) -- (K.south west)
(I*K-\rowResult-\colResult.north east) -- (K.north east)
;

\draw[blue,  fill=blue!10!white] (K.north west) rectangle (K.south east);
\end{scope}

% ------- labels -------
\tikzset{node distance=0em}
\node[below=of I] (I-label) {$ (U^d_\theta)_M $};
\node at (K |- I-label)     {$ K_{GP1} $};
\node at (I*K |- I-label)   {$ ((U^d_\theta)_{GP_1})_M $};
\end{tikzpicture}%
\caption{Quadrature quantity evaluation in FEM context. $ (U^d_\theta)_M $ is the matrix view of the nodal values.$ K_{GP1} $ is kernel containing the basis function values at ``gauss point - 1" (top left corner). This convolution results in the function values evaluated at the Gauss point ``1" of each element (marked green). $ (U^d_\theta{}_{GP1})_M $ is the matrix of this result. Function values (or their derivatives) evaluated at Gauss  points can then be used in any integral evaluation. For example, $ \int u^h dD = |J| \sum_{I\in M} \left[\sum_{i=1}^{4}(w_i (U^d_\theta)_{GPi})_M\right] $, where $ |J| $ is the transformation Jacobian for integration and $ w $ are the quadrature weights.}
\label{fig:fem-function-evaluation-at-single-gauss-pt}
\end{figure}

==> arxiv-pack-2/figure_panels/kl_line_cuts_2d-unet.tex <==
\begin{figure}[t]
	\centering
	\begin{minipage}{.31\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ x $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_y_13.txt};
		\addplot+ [thick,mark=none] table[x expr={\thisrow{s}},y expr={\thisrow{loc1}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/ycuts_dfn.txt};
		\addplot+ [thick,mark=none, dashed] table[x expr={\thisrow{s}},y expr={\thisrow{loc1}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/ycuts_fem.txt};
		\legend{\tiny{\neufenet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.31\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ x $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_y_33.txt};
		\addplot+ [thick,mark=none] table[x expr={\thisrow{s}},y expr={\thisrow{loc2}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/ycuts_dfn.txt};
		\addplot+ [thick,mark=none, dashed] table[x expr={\thisrow{s}},y expr={\thisrow{loc2}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/ycuts_fem.txt};
		\legend{\tiny{\neufenet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.31\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ x $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_y_52.txt};
		\addplot+ [thick,mark=none] table[x expr={\thisrow{s}},y expr={\thisrow{loc3}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/ycuts_dfn.txt};
		\addplot+ [thick,mark=none, dashed] table[x expr={\thisrow{s}},y expr={\thisrow{loc3}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/ycuts_fem.txt};
		\legend{\tiny{\neufenet{}}, \tiny{Numerical}}
		\end{axis}
	\end{tikzpicture}
	\end{minipage}
	\\
	\begin{minipage}{.31\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ y $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_x_13.txt};
		\addplot+ [thick,mark=none] table[x expr={\thisrow{s}},y expr={\thisrow{loc1}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/xcuts_dfn.txt};
		\addplot+ [thick,mark=none, dashed] table[x expr={\thisrow{s}},y expr={\thisrow{loc1}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/xcuts_fem.txt};
		\legend{\tiny{\neufenet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.31\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ y $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_x_33.txt};
		\addplot+ [thick,mark=none] table[x expr={\thisrow{s}},y expr={\thisrow{loc2}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/xcuts_dfn.txt};
		\addplot+ [thick,mark=none, dashed] table[x expr={\thisrow{s}},y expr={\thisrow{loc2}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/xcuts_fem.txt};
		\legend{\tiny{\neufenet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.31\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ y $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_x_52.txt};
		\addplot+ [thick,mark=none] table[x expr={\thisrow{s}},y expr={\thisrow{loc3}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/xcuts_dfn.txt};
		\addplot+ [thick,mark=none, dashed] table[x expr={\thisrow{s}},y expr={\thisrow{loc3}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/xcuts_fem.txt};
		\legend{\tiny{\neufenet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\caption{Line cuts for the contours presented in Fig \ref{fig:poisson-kl-contours-2}. (Top row) $ x $-parallel line cuts at $ y = $ 0.2, 0.5, 0.8. (Bottom row) $ y $-parallel line cuts at $ x = $ 0.2, 0.5, 0.8.}
	\label{fig:line-cuts-kl-2d-single}
\end{figure}

==> arxiv-pack-2/figure_panels/kl_line_cuts_2d.tex <==
\begin{figure}[t]
	\centering
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ x $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_y_13.txt};
		\addplot+ [thick,mark=none]
		table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_y_13.txt};
		\addplot+ [thick, mark=none, dashed]
		table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/num/u_lcut_y_13.txt};
		\legend{\tiny{\diffnet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ x $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_y_33.txt};
		\addplot+ [thick, mark=none]
		table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_y_33.txt};
		\addplot+ [thick, mark=none, dashed]
		table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/num/u_lcut_y_33.txt};
		\legend{\tiny{\diffnet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ x $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_y_52.txt};
		\addplot+ [thick, mark=none]
		table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_y_52.txt};
		\addplot+ [thick, mark=none, dashed]
		table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/num/u_lcut_y_52.txt};
		\legend{\tiny{\diffnet{}}, \tiny{Numerical}}
		\end{axis}
	\end{tikzpicture}
	\end{minipage}
	\\
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ y $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_x_13.txt};
		\addplot+ [thick, mark=none]
		table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_x_13.txt};
		\addplot+ [thick, mark=none, dashed]
		table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_x_13.txt};
		\legend{\tiny{\diffnet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ y $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_x_33.txt};
		\addplot+ [thick, mark=none]
		table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_x_33.txt};
		\addplot+ [thick, mark=none, dashed]
		table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_x_33.txt};
		\legend{\tiny{\diffnet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ y $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_x_52.txt};
		\addplot+ [thick, mark=none]
		table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_x_52.txt};
		\addplot+ [thick, mark=none, dashed]
		table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_x_52.txt};
		\legend{\tiny{\diffnet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\caption{Line cuts for the contours presented in Fig \ref{fig:poisson-kl-contours-2}. (Top row) $ x $-parallel line cuts at $ y = $ 0.2, 0.5, 0.8. (Bottom row) $ y $-parallel line cuts at $ x = $ 0.2, 0.5, 0.8.}
	\label{fig:line-cuts-kl-2d-single}
\end{figure}

==> arxiv-pack-2/figure_panels/mms_conv.tex <==
\begin{figure}[!t]
\centering
  \begin{tikzpicture}
     \begin{loglogaxis}[
         width=0.6\linewidth, % Scale the plot to \linewidth
         height=0.38\linewidth,
         %grid=major, % Display a grid
         %grid style={line width=.1pt, draw=gray!50}, % Set the style
         xlabel=$h$, % Set the labels
         ylabel=$\norm{\uNeural - u}_{L^2(\spatialD)}$,
         legend style={at={(0.02,0.98)},anchor=north west,legend columns=1}, % Put the legend below the plot
         x tick label style={rotate=0,anchor=north}, % Display labels sideways
         xtick={0.00390625, 0.0078125, 0.015625 , 0.03125  , 0.0625, 0.125},
         xticklabels={$2^{-8}$,$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
         legend cell align={left},
      ]
      \addplot 
      table[x expr={1.0/((\thisrow{elm}))},y expr={\thisrow{diffnet_no_network}},col sep=comma]{results_data/poisson-convergence/errors_linear.txt};
      \addplot 
      table[x expr={1.0/((\thisrow{elm}))},y expr={\thisrow{diffnet_with_network_capacity_enhanced}},col sep=comma]{results_data/poisson-convergence/errors_linear.txt};
      \addplot 
      table[x expr={1.0/((\thisrow{elm}))},y expr={\thisrow{conventional_fem_code}},col sep=comma]{results_data/poisson-convergence/errors_linear.txt};
      \logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
      \legend{\footnotesize \neufenet{} (No network), \footnotesize \neufenet{} (With network), \footnotesize Conventional FEM}
     \end{loglogaxis}
  \end{tikzpicture}
\caption{Convergence of the error in $L^2$ norm for the Poisson's equation with analytical solution $u =\sin{(\pi x)}\sin{(\pi y}$).}
\label{fig:convergence-plot-non-parametric}
\end{figure}


==> arxiv-pack-2/figure_panels/stochastic_histogram_panel-unet.tex <==
\begin{figure}[t!]
	%	\newlength{\pltheight}
	%	\setlength{\pltheight}{6.0cm} 
	\centering
	\begin{minipage}{.3\textwidth}
		\begin{tikzpicture}[scale=1]
		\newcommand\domlength{4}
		\newcommand\pleft{1}
		\newcommand\pmiddle{2}
		\newcommand\pright{3}
		\draw[draw=black] (0,0) rectangle (\domlength,\domlength);
		\foreach \yy in {\pleft, \pmiddle, \pright} {
			\draw [fill=black] (\pleft, \yy) circle (2pt);
			\draw [fill=black] (\pmiddle, \yy) circle (2pt);
			\draw [fill=black] (\pright, \yy) circle (2pt);
		}
		\draw (\pleft, \pleft-0.5) node {($ \oneOver{4}, \oneOver{4} $)};
		\draw (\pmiddle, \pmiddle-0.5) node {($ \oneOver{2}, \oneOver{2} $)};
		\draw (\pright, \pright-0.5) node {($ \frac{3}{4}, \frac{3}{4} $)};
		%			\draw (1.3,1.577) node {2};
		%			\draw (0.7, 0.423) node {3};
		%			\draw (1.577, 0.7) node {4};			
		\end{tikzpicture}
	\end{minipage}
	\caption{Query points for histogram analysis. Positions of points denoted by $ (x,y) $ tuple.}
	\label{fig:query-points-for-statistics}
\end{figure}
\begin{figure}[t!]
		\centering
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{4}, \oneOver{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_16_16.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_16_16.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{2},\oneOver{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_32_16.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_32_16.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\frac{3}{4},\oneOver{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_48_16.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_48_16.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\\
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{4},\oneOver{2}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(1.05,0.85)},anchor=south east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_16_32.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_16_32.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{2},\oneOver{2}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(1.05,0.85)},anchor=south east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_32_32.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_32_32.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\frac{3}{4},\oneOver{2}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(1.05,0.85)},anchor=south east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_48_32.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_48_32.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\\
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{4},\frac{3}{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_16_48.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_16_48.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{2},\frac{3}{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_32_48.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_32_48.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\frac{3}{4},\frac{3}{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_48_48.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_48_48.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\caption{Normalized histograms plotted for the query points shown in \figref{fig:query-points-for-statistics}.}
		\label{fig:stochastic-histograms}
\end{figure}

==> arxiv-pack-2/figure_panels/stochastic_histogram_panel.tex <==
\begin{figure}[t!]
	%	\newlength{\pltheight}
	%	\setlength{\pltheight}{6.0cm} 
	\centering
	\begin{minipage}{.3\textwidth}
		\begin{tikzpicture}[scale=1]
		\newcommand\domlength{4}
		\newcommand\pleft{1}
		\newcommand\pmiddle{2}
		\newcommand\pright{3}
		\draw[draw=black] (0,0) rectangle (\domlength,\domlength);
		\foreach \yy in {\pleft, \pmiddle, \pright} {
			\draw [fill=black] (\pleft, \yy) circle (2pt);
			\draw [fill=black] (\pmiddle, \yy) circle (2pt);
			\draw [fill=black] (\pright, \yy) circle (2pt);
		}
		\draw (\pleft, \pleft-0.5) node {($ \oneOver{4}, \oneOver{4} $)};
		\draw (\pmiddle, \pmiddle-0.5) node {($ \oneOver{2}, \oneOver{2} $)};
		\draw (\pright, \pright-0.5) node {($ \frac{3}{4}, \frac{3}{4} $)};
		%			\draw (1.3,1.577) node {2};
		%			\draw (0.7, 0.423) node {3};
		%			\draw (1.577, 0.7) node {4};			
		\end{tikzpicture}
	\end{minipage}
	\caption{Query points for histogram analysis. Positions of points denoted by $ (x,y) $ tuple.}
	\label{fig:query-points-for-statistics}
\end{figure}
\begin{figure}[t!]
		\centering
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{4}, \oneOver{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_16_J_16.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_16_J_16.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_16_J_16.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{2},\oneOver{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_32_J_16.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_32_J_16.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_32_J_16.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\frac{3}{4},\oneOver{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_48_J_16.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_48_J_16.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_48_J_16.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\\
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{4},\oneOver{2}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_16_J_32.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_16_J_32.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_16_J_32.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{2},\oneOver{2}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_32_J_32.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_32_J_32.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_32_J_32.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\frac{3}{4},\oneOver{2}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_48_J_32.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_48_J_32.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_48_J_32.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\\
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{4},\frac{3}{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_16_J_48.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_16_J_48.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_16_J_48.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{2},\frac{3}{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_32_J_48.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_32_J_48.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_32_J_48.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\frac{3}{4},\frac{3}{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_48_J_48.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_48_J_48.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_48_J_48.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\caption{Normalized histograms plotted for the query points shown in Fig. \ref{fig:query-points-for-statistics}.}
		\label{fig:stochastic-histograms}
\end{figure}

==> figure_panels/derivative-calc-illustration-fdm.tex <==
\begin{figure}
\begin{minipage}{0.9\textwidth}
\centering
\begin{tikzpicture}[scale=0.85]
\newcommand\reclenH{3}
\newcommand\reclenV{4}
\newcommand\ndiv{4}
\newcommand\stepsize{1}
\newcommand\xl{0}
\newcommand\yl{0}
\newcommand\osx{-0.8}
\newcommand\osy{0.8}
%		\fill[cpu2] (\xl,\yl) rectangle (\xl+\reclenH,\yl+\reclenV);
%		\draw[step=\stepsize cm] (\xl,\yl) grid (\xl+\reclenH,\yl+\reclenV);
%	\draw (0, 0) node {$test$};

\foreach \y in {0,1,2,3,4}{
\draw [fill=black](0,\y) circle (0.1cm);
\draw [fill=black](1,\y) circle (0.1cm);
\draw [fill=black](2,\y) circle (0.1cm);
\draw [fill=black](3,\y) circle (0.1cm);
}

\draw (\osx, 0) node {$e$};
\draw (\osx, 1) node {$d$};
\draw (\osx, 2) node {$c$};
\draw (\osx, 3) node {$b$};
\draw (\osx, 4) node {$a$};

\draw (0,\reclenV + \osy) node {$1$};
\draw (1,\reclenV + \osy) node {$2$};
\draw (2,\reclenV + \osy) node {$3$};
\draw (3,\reclenV + \osy) node {$4$};
\end{tikzpicture}
\caption {A $ 5\times 4 $ grid for applying finite difference method.}
\label{fig:fdm-grid-example}
\end{minipage}	
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}
% ------- style -------
\tikzset{%
parenthesized/.style={%
left delimiter  = (,
right delimiter = ),
},
node distance = 5mu,
}

% ------- equation -------		
\matrix[matrix of math nodes, parenthesized] (I) {
a_1 & a_2 & a_3 & a_4 \\
b_1 & b_2 & b_3 & b_4 \\
c_1 & c_2 & c_3 & c_4 \\
d_1 & d_2 & d_3 & d_4 \\
e_1 & e_2 & e_3 & e_4 \\
};

\node (*) [right = of I] {${}*{}$};

\matrix[matrix of math nodes, parenthesized] (K) [right = of *] {
0 & \frac{1}{h^2} & 0 \\
\frac{1}{h^2} & \frac{-4}{h^2} & \frac{1}{h^2} \\
0 & \frac{1}{h^2} & 0 \\
};

\node (=) [right = of K] {${}={}$};

\matrix[matrix of math nodes, parenthesized] (I*K) [right = of {=}] {
z_1 & z_2\\
z_3 & z_4\\
z_5 & z_6\\
};

% ------- highlighting -------
\newcommand\rowResult{2}
\newcommand\colResult{1}

\begin{scope}[on background layer]
\newcommand{\padding}{2pt}
\coordinate (Is-nw) at ([xshift=-\padding, yshift=+\padding] I-\rowResult-\colResult.north west);
\coordinate (Is-se) at ([xshift=+\padding, yshift=-\padding] I-\the\numexpr\rowResult+\numRowsK-1\relax-\the\numexpr\colResult+\numColsK-1\relax.south east);
\coordinate (Is-sw) at (Is-nw |- Is-se);
\coordinate (Is-ne) at (Is-se |- Is-nw);

\filldraw[red,   fill opacity=.1] (Is-nw) rectangle (Is-se);
\filldraw[green, fill opacity=.1] (I*K-\rowResult-\colResult.north west) rectangle (I*K-\rowResult-\colResult.south east);

\draw[blue, dotted] 
(Is-nw) -- (K.north west)
(Is-se) -- (K.south east)
(Is-sw) -- (K.south west)
(Is-ne) -- (K.north east)
;
\draw[green, dotted] 
(I*K-\rowResult-\colResult.north west) -- (K.north west)
(I*K-\rowResult-\colResult.south east) -- (K.south east)
(I*K-\rowResult-\colResult.south west) -- (K.south west)
(I*K-\rowResult-\colResult.north east) -- (K.north east)
;

\draw[blue,  fill=blue!10!white] (K.north west) rectangle (K.south east);
\end{scope}

% ------- labels -------
\tikzset{node distance=0em}
\node[below=of I] (I-label) {$ (U^d_\theta)_M $};
\node at (K |- I-label)     {$ K $};
\node at (I*K |- I-label)   {$ (\laplacian_h U^d_\theta)_M $};
\end{tikzpicture}%
\caption{$ (U^d_\theta)_M \in \mathbb{R}^{5\times 4}$ is the matrix view of $ U^d_\theta\in \mathbb{R}^{20} $, $ K \in \mathbb{R}^{3\times3} $ is the 5-point Laplacian kernel; and $ (\laplacian_h U^d_\theta)_M \in \mathbb{R}^{3\times 2} $ is the matrix view of the discrete Lapalacian $ \laplacian_h U^d_\theta \in \mathbb{R}^{6} $. This figure shows the calculation of the discrete derivatives using convolution operations. Specifically, it shows the calculation of the 5-pt Laplacian at the $ (3,2) $ location of the grid shown in Figure ~\ref{fig:fdm-grid-example}. We have, 
$ z_3 = 
+b_2\left(\frac{1}{h^2}\right) +c_1\left(\frac{1}{h^2}\right)
+c_3\left(\frac{1}{h^2}\right)
+d_2\left(\frac{1}{h^2}\right)
-c_2\left(\frac{4}{h^2}\right)
$ is the discrete Laplacian value calculated at $ (3,2) $. The convolution results in a Laplacian matrix that is reduced in size. To keep the size same, padding can be applied on $ (U^d_\theta)_M $. This is discussed in ~\ref{sec:boundary-conditions}.}
\label{fig:fdm-5pt-laplacial-conv-example}
\end{figure}

==> figure_panels/derivative-calc-illustration-fem.tex <==
\begin{figure}
\centering
\begin{minipage}{0.14\textwidth}
\begin{tikzpicture}[scale=0.85]
\draw[step=2 cm] (0,0) grid (2,2);
\foreach \y in {0,2}{
\draw [fill=black](0,\y) circle (0.1cm);
\draw [fill=black](2,\y) circle (0.1cm);
}
% \foreach \y in {0.2115, 0.7885}{
% 	\draw [fill=black](0.2115,\y) circle (0.1cm);
% 	\draw [fill=black](0.7885,\y) circle (0.1cm);
% }
\foreach \y in {0.423, 1.577}{
\draw [fill=red](0.423,\y) circle (0.1cm);
\draw [fill=red](1.577,\y) circle (0.1cm);
}
\draw (0.423, 1.25) node {1};
\draw (1.3,1.577) node {2};
\draw (0.7, 0.423) node {3};
\draw (1.577, 0.7) node {4};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.35\textwidth}
\centering
\begin{tikzpicture}[scale=0.85]
\newcommand\reclenH{3}
\newcommand\reclenV{4}
\newcommand\ndiv{4}
\newcommand\stepsize{1}
\newcommand\xl{0}
\newcommand\yl{0}
\newcommand\osx{-0.5}
\newcommand\osy{0.5}
%		\fill[cpu2] (\xl,\yl) rectangle (\xl+\reclenH,\yl+\reclenV);
\draw[step=\stepsize cm] (\xl,\yl) grid (\xl+\reclenH,\yl+\reclenV);
%	\draw (0, 0) node {$test$};

\foreach \y in {0,1,2,3,4}{
\draw [fill=black](0,\y) circle (0.1cm);
\draw [fill=black](1,\y) circle (0.1cm);
\draw [fill=black](2,\y) circle (0.1cm);
\draw [fill=black](3,\y) circle (0.1cm);
}

\draw (\osx, 0) node {$e$};
\draw (\osx, 1) node {$d$};
\draw (\osx, 2) node {$c$};
\draw (\osx, 3) node {$b$};
\draw (\osx, 4) node {$a$};

\draw (0,\reclenV + \osy) node {$1$};
\draw (1,\reclenV + \osy) node {$2$};
\draw (2,\reclenV + \osy) node {$3$};
\draw (3,\reclenV + \osy) node {$4$};

\foreach \y in {0.2115, 0.7885, 1.2115, 1.7885, 2.2115, 2.7885, 3.2115, 3.7885}{
\draw [fill=red](0.2115,\y) circle (0.08cm);
\draw [fill=red](0.7885,\y) circle (0.08cm);
\draw [fill=red](1.2115,\y) circle (0.08cm);
\draw [fill=red](1.7885,\y) circle (0.08cm);
\draw [fill=red](2.2115,\y) circle (0.08cm);
\draw [fill=red](2.7885,\y) circle (0.08cm);
}

\foreach \y in {0.7885, 1.7885, 2.7885, 3.7885}{
\draw [fill=green](0.2115,\y) circle (0.08cm);
\draw [fill=green](1.2115,\y) circle (0.08cm);
\draw [fill=green](2.2115,\y) circle (0.08cm);
% \draw [fill=green](0.7885,\y) circle (0.08cm);
% \draw [fill=green](1.7885,\y) circle (0.08cm);
% \draw [fill=green](2.7885,\y) circle (0.08cm);
}

\end{tikzpicture}		
\end{minipage}	
\caption {(Left) A single 2D element in FEM, with black dots denoting ``nodes" and red dots denoting $ 2\times 2 $ Gauss quadrature points. (Right) A finite element mesh, with $ 4\times 3 $ linear elements and $ 5\times 4 $ nodes. Each of these elements contains Gauss points for integration to be performed within that element. Within each element, the ``first" quadrature point (marked ``1" on left) is marked green, and others red.}
\label{fig:fem-mesh-with-gauss-pt}
\end{figure}
																							
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
% ------- style -------
\tikzset{%
parenthesized/.style={%
left delimiter  = (,
right delimiter = ),
},
node distance = 5mu,
}

% ------- equation -------		

\matrix[matrix of math nodes, parenthesized] (I) {
a_1 & a_2 & a_3 & a_4 \\
b_1 & b_2 & b_3 & b_4 \\
c_1 & c_2 & c_3 & c_4 \\
d_1 & d_2 & d_3 & d_4 \\
e_1 & e_2 & e_3 & e_4 \\
};
%	\color{black}
\node (*) [right = of I] {${}*{}$};

%	\matrix[matrix of math nodes, parenthesized] (K) [right = of *] {
%		0 & \frac{1}{h^2} & 0 \\
%		\frac{1}{h^2} & \frac{-4}{h^2} & \frac{1}{h^2} \\
%		0 & \frac{1}{h^2} & 0 \\
%	};
\matrix[matrix of math nodes, parenthesized] (K) [right = of *] {
N_1 & N_2 \\
N_3 & N_4 \\
};

\node (=) [right = of K] {${}={}$};

% \matrix[matrix of math nodes, parenthesized] (I*K) [right = of {=}] {
% 	z_1 & z_2\\
% 	z_3 & z_4\\
% 	z_5 & z_6\\
% };
\matrix[matrix of math nodes, parenthesized] (I*K) [right = of {=}] {
\color{green}\bullet & \color{green}\bullet & \color{green}\bullet\\
\color{green}\bullet & \color{green}\bullet & \color{green}\bullet\\
\color{green}\bullet & \color{green}\bullet & \color{green}\bullet\\
\color{green}\bullet & \color{green}\bullet & \color{green}\bullet\\
};
% ------- highlighting -------
\newcommand\rowResult{2}
\newcommand\colResult{1}

\begin{scope}[on background layer]
\newcommand{\padding}{2pt}
\coordinate (Is-nw) at ([xshift=-\padding, yshift=+\padding] I-\rowResult-\colResult.north west);
\coordinate (Is-se) at ([xshift=+\padding, yshift=-\padding] I-\the\numexpr\rowResult+\numRowsK-2\relax-\the\numexpr\colResult+\numColsK-2\relax.south east);
\coordinate (Is-sw) at (Is-nw |- Is-se);
\coordinate (Is-ne) at (Is-se |- Is-nw);

\filldraw[red,   fill opacity=.1] (Is-nw) rectangle (Is-se);
\filldraw[green, fill opacity=.1] (I*K-\rowResult-\colResult.north west) rectangle (I*K-\rowResult-\colResult.south east);

\draw[blue, dotted] 
(Is-nw) -- (K.north west)
(Is-se) -- (K.south east)
(Is-sw) -- (K.south west)
(Is-ne) -- (K.north east)
;
\draw[green, dotted] 
(I*K-\rowResult-\colResult.north west) -- (K.north west)
(I*K-\rowResult-\colResult.south east) -- (K.south east)
(I*K-\rowResult-\colResult.south west) -- (K.south west)
(I*K-\rowResult-\colResult.north east) -- (K.north east)
;

\draw[blue,  fill=blue!10!white] (K.north west) rectangle (K.south east);
\end{scope}

% ------- labels -------
\tikzset{node distance=0em}
\node[below=of I] (I-label) {$ (U^d_\theta)_M $};
\node at (K |- I-label)     {$ K_{GP1} $};
\node at (I*K |- I-label)   {$ ((U^d_\theta)_{GP_1})_M $};
\end{tikzpicture}%
\caption{Quadrature quantity evaluation in FEM context. $ (U^d_\theta)_M $ is the matrix view of the nodal values.$ K_{GP1} $ is kernel containing the basis function values at ``gauss point - 1" (top left corner). This convolution results in the function values evaluated at the Gauss point ``1" of each element (marked green). $ (U^d_\theta{}_{GP1})_M $ is the matrix of this result. Function values (or their derivatives) evaluated at Gauss  points can then be used in any integral evaluation. For example, $ \int u^h dD = |J| \sum_{I\in M} \left[\sum_{i=1}^{4}(w_i (U^d_\theta)_{GPi})_M\right] $, where $ |J| $ is the transformation Jacobian for integration and $ w $ are the quadrature weights.}
\label{fig:fem-function-evaluation-at-single-gauss-pt}
\end{figure}

==> figure_panels/kl_line_cuts_2d-unet.tex <==
\begin{figure}[t]
	\centering
	\begin{minipage}{.31\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ x $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_y_13.txt};
		\addplot+ [thick,mark=none] table[x expr={\thisrow{s}},y expr={\thisrow{loc1}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/ycuts_dfn.txt};
		\addplot+ [thick,mark=none, dashed] table[x expr={\thisrow{s}},y expr={\thisrow{loc1}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/ycuts_fem.txt};
		\legend{\tiny{\neufenet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.31\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ x $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_y_33.txt};
		\addplot+ [thick,mark=none] table[x expr={\thisrow{s}},y expr={\thisrow{loc2}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/ycuts_dfn.txt};
		\addplot+ [thick,mark=none, dashed] table[x expr={\thisrow{s}},y expr={\thisrow{loc2}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/ycuts_fem.txt};
		\legend{\tiny{\neufenet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.31\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ x $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_y_52.txt};
		\addplot+ [thick,mark=none] table[x expr={\thisrow{s}},y expr={\thisrow{loc3}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/ycuts_dfn.txt};
		\addplot+ [thick,mark=none, dashed] table[x expr={\thisrow{s}},y expr={\thisrow{loc3}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/ycuts_fem.txt};
		\legend{\tiny{\neufenet{}}, \tiny{Numerical}}
		\end{axis}
	\end{tikzpicture}
	\end{minipage}
	\\
	\begin{minipage}{.31\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ y $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_x_13.txt};
		\addplot+ [thick,mark=none] table[x expr={\thisrow{s}},y expr={\thisrow{loc1}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/xcuts_dfn.txt};
		\addplot+ [thick,mark=none, dashed] table[x expr={\thisrow{s}},y expr={\thisrow{loc1}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/xcuts_fem.txt};
		\legend{\tiny{\neufenet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.31\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ y $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_x_33.txt};
		\addplot+ [thick,mark=none] table[x expr={\thisrow{s}},y expr={\thisrow{loc2}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/xcuts_dfn.txt};
		\addplot+ [thick,mark=none, dashed] table[x expr={\thisrow{s}},y expr={\thisrow{loc2}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/xcuts_fem.txt};
		\legend{\tiny{\neufenet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.31\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ y $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_x_52.txt};
		\addplot+ [thick,mark=none] table[x expr={\thisrow{s}},y expr={\thisrow{loc3}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/xcuts_dfn.txt};
		\addplot+ [thick,mark=none, dashed] table[x expr={\thisrow{s}},y expr={\thisrow{loc3}},col sep=comma]{results_data/kl-stochastic/anecdotal-query/xcuts_fem.txt};
		\legend{\tiny{\neufenet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\caption{Line cuts for the contours presented in Fig \ref{fig:poisson-kl-contours-2}. (Top row) $ x $-parallel line cuts at $ y = $ 0.2, 0.5, 0.8. (Bottom row) $ y $-parallel line cuts at $ x = $ 0.2, 0.5, 0.8.}
	\label{fig:line-cuts-kl-2d-single}
\end{figure}

==> figure_panels/kl_line_cuts_2d.tex <==
\begin{figure}[t]
	\centering
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ x $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_y_13.txt};
		\addplot+ [thick,mark=none]
		table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_y_13.txt};
		\addplot+ [thick, mark=none, dashed]
		table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/num/u_lcut_y_13.txt};
		\legend{\tiny{\diffnet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ x $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_y_33.txt};
		\addplot+ [thick, mark=none]
		table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_y_33.txt};
		\addplot+ [thick, mark=none, dashed]
		table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/num/u_lcut_y_33.txt};
		\legend{\tiny{\diffnet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ x $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_y_52.txt};
		\addplot+ [thick, mark=none]
		table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_y_52.txt};
		\addplot+ [thick, mark=none, dashed]
		table[x expr={\thisrow{x}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/num/u_lcut_y_52.txt};
		\legend{\tiny{\diffnet{}}, \tiny{Numerical}}
		\end{axis}
	\end{tikzpicture}
	\end{minipage}
	\\
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ y $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_x_13.txt};
		\addplot+ [thick, mark=none]
		table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_x_13.txt};
		\addplot+ [thick, mark=none, dashed]
		table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_x_13.txt};
		\legend{\tiny{\diffnet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ y $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_x_33.txt};
		\addplot+ [thick, mark=none]
		table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_x_33.txt};
		\addplot+ [thick, mark=none, dashed]
		table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_x_33.txt};
		\legend{\tiny{\diffnet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\begin{minipage}{.32\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		width=0.99\linewidth, % Scale the plot to \linewidth
		%height=6cm,
		%grid=major, % Display a grid
		%grid style={line width=.1pt, draw=gray!50}, % Set the style
		xlabel={$ y $}, % Set the labels
		ylabel={$ u $},
		legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
		x tick label style={rotate=0,anchor=north} % Display labels sideways
		]
		% \addplot+ [thick, mark=none]
		% table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fdm/u_lcut_x_52.txt};
		\addplot+ [thick, mark=none]
		table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_x_52.txt};
		\addplot+ [thick, mark=none, dashed]
		table[x expr={\thisrow{y}},y expr={\thisrow{u}},col sep=comma]{results_data/steady-heat-kl/sample-1/fem/u_lcut_x_52.txt};
		\legend{\tiny{\diffnet{}}, \tiny{Numerical}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\caption{Line cuts for the contours presented in Fig \ref{fig:poisson-kl-contours-2}. (Top row) $ x $-parallel line cuts at $ y = $ 0.2, 0.5, 0.8. (Bottom row) $ y $-parallel line cuts at $ x = $ 0.2, 0.5, 0.8.}
	\label{fig:line-cuts-kl-2d-single}
\end{figure}

==> figure_panels/mms_conv.tex <==
\begin{figure}[!t]
\centering
  \begin{tikzpicture}
     \begin{loglogaxis}[
         width=0.6\linewidth, % Scale the plot to \linewidth
         height=0.38\linewidth,
         %grid=major, % Display a grid
         %grid style={line width=.1pt, draw=gray!50}, % Set the style
         xlabel=$h$, % Set the labels
         ylabel=$\norm{\uNeural - u}_{L^2(\spatialD)}$,
         legend style={at={(0.02,0.98)},anchor=north west,legend columns=1}, % Put the legend below the plot
         x tick label style={rotate=0,anchor=north}, % Display labels sideways
         xtick={0.00390625, 0.0078125, 0.015625 , 0.03125  , 0.0625, 0.125},
         xticklabels={$2^{-8}$,$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$,$2^{-3}$},
         legend cell align={left},
      ]
      \addplot 
      table[x expr={1.0/((\thisrow{elm}))},y expr={\thisrow{diffnet_no_network}},col sep=comma]{results_data/poisson-convergence/errors_linear.txt};
      \addplot 
      table[x expr={1.0/((\thisrow{elm}))},y expr={\thisrow{diffnet_with_network_capacity_enhanced}},col sep=comma]{results_data/poisson-convergence/errors_linear.txt};
      \addplot 
      table[x expr={1.0/((\thisrow{elm}))},y expr={\thisrow{conventional_fem_code}},col sep=comma]{results_data/poisson-convergence/errors_linear.txt};
      \logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
      \legend{\footnotesize \neufenet{} (No network), \footnotesize \neufenet{} (With network), \footnotesize Conventional FEM}
     \end{loglogaxis}
  \end{tikzpicture}
\caption{Convergence of the error in $L^2$ norm for the Poisson's equation with analytical solution $u =\sin{(\pi x)}\sin{(\pi y}$).}
\label{fig:convergence-plot-non-parametric}
\end{figure}


==> figure_panels/stochastic_histogram_panel-unet.tex <==
\begin{figure}[t!]
	%	\newlength{\pltheight}
	%	\setlength{\pltheight}{6.0cm} 
	\centering
	\begin{minipage}{.3\textwidth}
		\begin{tikzpicture}[scale=1]
		\newcommand\domlength{4}
		\newcommand\pleft{1}
		\newcommand\pmiddle{2}
		\newcommand\pright{3}
		\draw[draw=black] (0,0) rectangle (\domlength,\domlength);
		\foreach \yy in {\pleft, \pmiddle, \pright} {
			\draw [fill=black] (\pleft, \yy) circle (2pt);
			\draw [fill=black] (\pmiddle, \yy) circle (2pt);
			\draw [fill=black] (\pright, \yy) circle (2pt);
		}
		\draw (\pleft, \pleft-0.5) node {($ \oneOver{4}, \oneOver{4} $)};
		\draw (\pmiddle, \pmiddle-0.5) node {($ \oneOver{2}, \oneOver{2} $)};
		\draw (\pright, \pright-0.5) node {($ \frac{3}{4}, \frac{3}{4} $)};
		%			\draw (1.3,1.577) node {2};
		%			\draw (0.7, 0.423) node {3};
		%			\draw (1.577, 0.7) node {4};			
		\end{tikzpicture}
	\end{minipage}
	\caption{Query points for histogram analysis. Positions of points denoted by $ (x,y) $ tuple.}
	\label{fig:query-points-for-statistics}
\end{figure}
\begin{figure}[t!]
		\centering
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{4}, \oneOver{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_16_16.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_16_16.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{2},\oneOver{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_32_16.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_32_16.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\frac{3}{4},\oneOver{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_48_16.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_48_16.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\\
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{4},\oneOver{2}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(1.05,0.85)},anchor=south east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_16_32.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_16_32.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{2},\oneOver{2}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(1.05,0.85)},anchor=south east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_32_32.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_32_32.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\frac{3}{4},\oneOver{2}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(1.05,0.85)},anchor=south east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_48_32.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_48_32.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\\
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{4},\frac{3}{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_16_48.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_16_48.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{2},\frac{3}{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_32_48.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_32_48.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\frac{3}{4},\frac{3}{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/diffnet-fem-64x64/hist_48_48.txt};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/numerical-fem-64x64/hist_48_48.txt};
			\legend{\footnotesize{\neufenet{}}, \footnotesize{Numerical}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\caption{Normalized histograms plotted for the query points shown in \figref{fig:query-points-for-statistics}.}
		\label{fig:stochastic-histograms}
\end{figure}

==> figure_panels/stochastic_histogram_panel.tex <==
\begin{figure}[t!]
	%	\newlength{\pltheight}
	%	\setlength{\pltheight}{6.0cm} 
	\centering
	\begin{minipage}{.3\textwidth}
		\begin{tikzpicture}[scale=1]
		\newcommand\domlength{4}
		\newcommand\pleft{1}
		\newcommand\pmiddle{2}
		\newcommand\pright{3}
		\draw[draw=black] (0,0) rectangle (\domlength,\domlength);
		\foreach \yy in {\pleft, \pmiddle, \pright} {
			\draw [fill=black] (\pleft, \yy) circle (2pt);
			\draw [fill=black] (\pmiddle, \yy) circle (2pt);
			\draw [fill=black] (\pright, \yy) circle (2pt);
		}
		\draw (\pleft, \pleft-0.5) node {($ \oneOver{4}, \oneOver{4} $)};
		\draw (\pmiddle, \pmiddle-0.5) node {($ \oneOver{2}, \oneOver{2} $)};
		\draw (\pright, \pright-0.5) node {($ \frac{3}{4}, \frac{3}{4} $)};
		%			\draw (1.3,1.577) node {2};
		%			\draw (0.7, 0.423) node {3};
		%			\draw (1.577, 0.7) node {4};			
		\end{tikzpicture}
	\end{minipage}
	\caption{Query points for histogram analysis. Positions of points denoted by $ (x,y) $ tuple.}
	\label{fig:query-points-for-statistics}
\end{figure}
\begin{figure}[t!]
		\centering
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{4}, \oneOver{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_16_J_16.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_16_J_16.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_16_J_16.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{2},\oneOver{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_32_J_16.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_32_J_16.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_32_J_16.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\frac{3}{4},\oneOver{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_48_J_16.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_48_J_16.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_48_J_16.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\\
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{4},\oneOver{2}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_16_J_32.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_16_J_32.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_16_J_32.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{2},\oneOver{2}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_32_J_32.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_32_J_32.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_32_J_32.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\frac{3}{4},\oneOver{2}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_48_J_32.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_48_J_32.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_48_J_32.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\\
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{4},\frac{3}{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_16_J_48.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_16_J_48.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_16_J_48.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\oneOver{2},\frac{3}{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.05,0.95)},anchor=north west,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_32_J_48.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_32_J_48.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_32_J_48.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{.32\textwidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			title={At $ (\frac{3}{4},\frac{3}{4}) $},
			title style={yshift=1.5ex},
			width=0.99\linewidth, % Scale the plot to \linewidth
			%height=6cm,
			%grid=major, % Display a grid
			%grid style={line width=.1pt, draw=gray!50}, % Set the style
			xmin = 0,
			xmax = 1,
			xlabel={$ u $}, % Set the labels
			ylabel={$ f_n $},
			legend style={at={(0.95,0.95)},anchor=north east,legend columns=1}, % Put the legend below the plot
			x tick label style={rotate=0,anchor=north} % Display labels sideways
			]
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fe_num_I_48_J_48.csv};
%			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fdm_ml_I_48_J_48.csv};
			\addplot+ [thick, mark=none] table[x expr={\thisrow{u}},y expr={\thisrow{h}},col sep=comma]{results_data/kl-stochastic/fem_ml_I_48_J_48.csv};
			\legend{\footnotesize{$ Num $}, \footnotesize{$L_{FEM}$}}
			\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\caption{Normalized histograms plotted for the query points shown in Fig. \ref{fig:query-points-for-statistics}.}
		\label{fig:stochastic-histograms}
\end{figure}
